Constructing Deployment Scenarios for Reserve Deliverability via Adaptive Robust Optimization

Network congestion often hinders the deployment of reserves needed to balance forecast errors during real-time operations. A pertinent idea to tackle this challenge involves adding deployment scenarios of spatial distributions of forecast errors as contingencies to the day-ahead problem. However, current approaches disregard the effect of grid topology and the day-ahead schedule on the induced congestion and, consequently, reserve deliverability. In this work, we formulate a two-stage adaptive robust optimization problem to jointly consider interactions between day-ahead and real-time operations and forecast errors. Using a column-and-constraint algorithm, we iteratively construct deployment scenarios by finding the worst-case forecast error for reserve deliverability. Simulations on the RTS-GMLC system show that adding these scenarios to the day-ahead problem significantly reduces the frequency of congestion-driven reserve undeliverability. Notably, the choice and number of scenarios dynamically adapt to the day-ahead schedule.

==> 5bus.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,207); %set diagram left start at 0, and has height of 207

%Shape: Ellipse [id:dp47087428586725055] 
\draw   (21.43,34.29) .. controls (21.43,26.4) and (27.83,20) .. (35.71,20) .. controls (43.6,20) and (50,26.4) .. (50,34.29) .. controls (50,42.18) and (43.6,48.57) .. (35.71,48.57) .. controls (27.83,48.57) and (21.43,42.18) .. (21.43,34.29) -- cycle ;
%Curve Lines [id:da6648936638180232] 
\draw    (26.19,34.52) .. controls (45.24,20.24) and (26.19,48.33) .. (45.24,34.05) ;

%Straight Lines [id:da9793484397445278] 
\draw [line width=1.5]    (35.71,70) -- (35.71,48.57) ;

%Straight Lines [id:da6936555076366376] 
\draw [line width=1.5]    (190,69.84) -- (190,34) ;
\draw [shift={(190,30)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da03218123778886639] 
\draw [line width=3.75]    (30,70) -- (80,70) ;
%Straight Lines [id:da8219534708065279] 
\draw [line width=3.75]    (80,130) -- (30,130) ;
%Straight Lines [id:da9623640083300008] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (40,70) -- (40,130) ;
%Straight Lines [id:da5934490436128383] 
\draw [line width=3.75]    (144.29,70) -- (194.29,70) ;
%Straight Lines [id:da26106115177652056] 
\draw [line width=1.5]    (300,70) -- (336,70) ;
\draw [shift={(340,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7589543988181083] 
\draw [line width=3.75]    (250,70) -- (300,70) ;
%Straight Lines [id:da8709846785613836] 
\draw [line width=3.75]    (250,130) -- (300,130) ;
%Straight Lines [id:da982906614708032] 
\draw [line width=1.5]    (290,130) -- (290,166) ;
\draw [shift={(290,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3265037167291397] 
\draw    (70,110) -- (70,130) ;
%Straight Lines [id:da48934508157180723] 
\draw    (70,110) -- (260,110) ;
%Straight Lines [id:da11481968944739929] 
\draw    (260,110) -- (260,130) ;
%Straight Lines [id:da9106486782189719] 
\draw    (290,70) -- (290,130) ;
%Straight Lines [id:da0877329937005733] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (60,100) -- (60.71,130) ;
%Straight Lines [id:da3524310725211949] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (70,90) -- (150,90) ;
%Straight Lines [id:da9852182690626683] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (70,70) -- (70,90) ;
%Straight Lines [id:da7380570099460346] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (150,70) -- (150,90) ;
%Straight Lines [id:da5986759051522968] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (60,100) -- (170,100) ;
%Straight Lines [id:da34870659993454123] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (170,100) -- (170,70) ;
%Straight Lines [id:da13402811208923904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (190,90) -- (260,90) ;
%Straight Lines [id:da07463728537608272] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (190,70) -- (190,90) ;
%Straight Lines [id:da35828631134877187] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260,70) -- (260,90) ;
%Image [id:dp35894059607449824] 
\draw (90,40) node  {\includegraphics[width=30pt,height=30pt]{wind-power}};
%Shape: Ellipse [id:dp5088346675261765] 
\draw   (140,34.29) .. controls (140,26.4) and (146.4,20) .. (154.29,20) .. controls (162.17,20) and (168.57,26.4) .. (168.57,34.29) .. controls (168.57,42.18) and (162.17,48.57) .. (154.29,48.57) .. controls (146.4,48.57) and (140,42.18) .. (140,34.29) -- cycle ;
%Curve Lines [id:da4398585402318411] 
\draw    (144.76,34.52) .. controls (163.81,20.24) and (144.76,48.33) .. (163.81,34.05) ;

%Straight Lines [id:da6861464220553396] 
\draw [line width=1.5]    (154.29,70) -- (154.29,48.57) ;

%Shape: Ellipse [id:dp42699667108876194] 
\draw   (271.43,34.29) .. controls (271.43,26.4) and (277.83,20) .. (285.71,20) .. controls (293.6,20) and (300,26.4) .. (300,34.29) .. controls (300,42.18) and (293.6,48.57) .. (285.71,48.57) .. controls (277.83,48.57) and (271.43,42.18) .. (271.43,34.29) -- cycle ;
%Curve Lines [id:da37996201951605013] 
\draw    (276.19,34.52) .. controls (295.24,20.24) and (276.19,48.33) .. (295.24,34.05) ;

%Straight Lines [id:da00015366636310232273] 
\draw [line width=1.5]    (285.71,70) -- (285.71,48.57) ;

%Shape: Ellipse [id:dp4298448086342801] 
\draw   (58.57,165.71) .. controls (58.57,173.6) and (52.17,180) .. (44.29,180) .. controls (36.4,180) and (30,173.6) .. (30,165.71) .. controls (30,157.82) and (36.4,151.43) .. (44.29,151.43) .. controls (52.17,151.43) and (58.57,157.82) .. (58.57,165.71) -- cycle ;
%Curve Lines [id:da46283205619130807] 
\draw    (53.81,165.48) .. controls (34.76,179.76) and (53.81,151.67) .. (34.76,165.95) ;

%Straight Lines [id:da8326816323041578] 
\draw [line width=1.5]    (44.29,130) -- (44.29,151.43) ;

%Straight Lines [id:da19884160995817812] 
\draw    (70,70) -- (70,50) ;
%Straight Lines [id:da6634493410450335] 
\draw    (90,50) -- (70,50) ;
%Image [id:dp6963461897100469] 
\draw (240,40) node  {\includegraphics[width=30pt,height=30pt]{wind-power}};
%Straight Lines [id:da9998043337816929] 
\draw    (260,70) -- (260,50) ;
%Straight Lines [id:da7670382903528068] 
\draw    (260,50) -- (240,50) ;

% Text Node
\draw (11,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (11,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (129,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (231,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (309,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (220,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Wind 1};
% Text Node
\draw (70,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Wind 2};


\end{tikzpicture}
